A panchromatic study of BLAST counterparts: total star-formation rate, morphology, AGN fraction and stellar mass

We carry out a multi-wavelength study of individual galaxies detected by the Balloon-borne Large Aperture Submillimeter Telescope (BLAST) and identified at other wavelengths, using data spanning the radio to the ultraviolet (UV). We develop a Monte Carlo method to account for flux boosting, source blending, and correlations among bands, which we use to derive deboosted far-infrared (FIR) luminosities for our sample. We estimate total star-formation rates for BLAST counterparts with z < 0.9 by combining their FIR and UV luminosities. Star formation is heavily obscured at L_FIR > 10^11 L_sun, z > 0.5, but the contribution from unobscured starlight cannot be neglected at L_FIR < 10^11 L_sun, z < 0.25. We assess that about 20% of the galaxies in our sample show indication of a type-1 active galactic nucleus (AGN), but their submillimeter emission is mainly due to star formation in the host galaxy. We compute stellar masses for a subset of 92 BLAST counterparts; these are relatively massive objects, with a median mass of ~10^11 M_sun, which seem to link the 24um and SCUBA populations, in terms of both stellar mass and star-formation activity. The bulk of the BLAST counterparts at z<1 appear to be run-of-the-mill star-forming galaxies, typically spiral in shape, with intermediate stellar masses and practically constant specific star-formation rates. On the other hand, the high-z tail of the BLAST counterparts significantly overlaps with the SCUBA population, in terms of both star-formation rates and stellar masses, with observed trends of specific star-formation rate that support strong evolution and downsizing.

==> (inline-0) <==
\begin{deluxetable}{rlllclccccccc}
\tablenum{B1} \tabletypesize{\scriptsize}\tablewidth{0pt} \rotate
\tablecolumns{13} \setlength{\tabcolsep}{0.05in}
\tablecaption{Primary counterparts to $\geq5\sigma$ BLAST sources:
redshift, spectral and morphological
information\label{tab:catalog1}} \tablehead{
  \colhead{ID} &
  \colhead{BLAST name} &
  \colhead{$\alpha_{\rm BLAST}$} &
  \colhead{$\delta_{\rm BLAST}$} &
  \colhead{deep} &
  \colhead{$z$} &
  \colhead{flag spec-$z$} &
  \colhead{provenance} &
  \colhead{H$\alpha$ EW$_{\rm rf}$} &
  \colhead{[NII]/H$\alpha$} &
  \colhead{AGN flag} &
  \colhead{Q flag} &
  \colhead{morphology} \\}
\startdata
  1 & BLAST J032921$-$280803 & 52.33792 & $-$28.13348 & 0 & 0.03791 & 1 & AAO & 11.4 $\pm$ 1.0 & 0.64 & AGN? & ... & S\\
  2 & BLAST J032956$-$284631 & 52.48567 & $-$28.77572 & 0 & 0.037 & 1 & AAO & 4.6 $\pm$ 5.2 & 0.56 & ... & ... & IS\\
  3 & BLAST J032741$-$282325 & 51.921225 & $-$28.38895 & 0 & 0.06067 & 1 & AAO & 15.8 $\pm$ 3.0 & 0.74 & AGN & ... & S\\
  4 & BLAST J033235$-$275530 & 53.146165 & $-$27.92571 & 1 & 0.03764 & 1 & AAO & 7.1 $\pm$ 2.0 & 0.60 & ... & ... & S\\
  5 & BLAST J033131$-$272842 & 52.880575 & $-$27.479735 & 1 & 0.06668 & 1 & AAO & 13.4 $\pm$ 0.9 & 1.33 & AGN & ... & S\\
  6 & BLAST J033229$-$274415 & 53.12448 & $-$27.740165 & 1 & 0.07593 & 1 & AAO & 38.4 $\pm$ 1.6 & 0.43 & ... & ... & S\\
  7 & BLAST J033250$-$273420 & 53.20818 & $-$27.57581 & 1 & 0.25126 & 1 & AAO & 31.3 $\pm$ 3.6 & 0.44 & ... & ... & IS?\\
  8 & BLAST J033548$-$274920 & 53.954945 & $-$27.821905 & 0 & 0.16752 & 1 & AAO & 13.1 $\pm$ 3.3 & 1.18 & AGN & ... & ...\\
  9 & BLAST J032916$-$273919 & 52.31905 & $-$27.65615 & 0 & 0.01474 & 1 & AAO & 82.9 $\pm$ 1.6 & 0.26 & ... & ... & S\\
  10 & BLAST J032850$-$263654 & 52.20959 & $-$26.61418 & 0 & 0.0431 & 1 & NED\tablenotemark{a} & ... & ... & ... & ... & ...\\
  11 & BLAST J033424$-$274527 & 53.60242 & $-$27.75861 & 1 & 0.12451 & 1 & AAO & 13.5 $\pm$ 3.5 & 0.45 & ... & ... & S\\
  12 & BLAST J032907$-$284121 & 52.28185 & $-$28.6882 & 0 & 0.06694 & 1 & AAO & 7.6 $\pm$ 3.0 & 0.58 & ... & ... & S\\
  13 & BLAST J032950$-$285058 & 52.456265 & $-$28.849455 & 0 & 0.07611 & 1 & AAO & 9.4 $\pm$ 4.6 & 0.57 & ... & ... & S\\
  15 & BLAST J033341$-$280742 & 53.423975 & $-$28.127015 & 1 & 0.34925 & 1 & AAO & ... & ... & ... & ... & I?\\
  16 & BLAST J033059$-$280955 & 52.748 & $-$28.166875 & 1 & 0.07762 & 1 & AAO & 35.8 $\pm$ 1.4 & 0.38 & ... & ... & S\\
  17 & BLAST J033249$-$275838 & 53.20553 & $-$27.97915 & 1 & 1.256 & 0 & EAZY & ... & ... & ... & Q & C\\
  18 & BLAST J033123$-$275707 & 52.847915 & $-$27.949675 & 1 & ... & ... & ... & ... & ... & ... & Q & C\\
  19 & BLAST J033417$-$273927 & 53.57377 & $-$27.65889 & 1 & 0.14583 & 1 & AAO & 19.7 $\pm$ 2.4 & 0.53 & ... & ... & ...\\
  20 & BLAST J033340$-$273811 & 53.422255 & $-$27.63582 & 1 & 0.10148 & 1 & AAO & 8.1 $\pm$ 2.5 & 1.02 & AGN & ... & ...\\
  21 & BLAST J033152$-$281235 & 52.96558 & $-$28.20779 & 1 & 0.18089 & 1 & AAO & 6.9 $\pm$ 4.2 & 0.75 & AGN & ... & S\\
  22 & BLAST J033152$-$273929 & 52.967105 & $-$27.6574 & 1 & 1.96 & 0 & EAZY & ... & ... & AGN (NED) & Q & C\\
  23 & BLAST J033258$-$274324 & 53.24671 & $-$27.72366 & 1 & 0.91 & 0 & EAZY & ... & ... & ... & ... & C\\
  24 & BLAST J033129$-$275720 & 52.87454 & $-$27.956275 & 1 & ... & ... & ... & ... & ... & ... & Q? & C\\
  26 & BLAST J033246$-$275743 & 53.191665 & $-$27.962605 & 1 & 0.10378 & 1 & AAO & 17.3 $\pm$ 3.3 & 0.37 & ... & ... & S\\
  27 & BLAST J032956$-$281843 & 52.48787 & $-$28.31118 & 0 & 0.05952 & 1 & AAO & 23.6 $\pm$ 2.5 & 0.41 & ... & ... & S\\
  28 & BLAST J033317$-$280901 & 53.32528 & $-$28.15234 & 1 & ... & ... & ... & ... & ... & ... & Q? & C\\
  29 & BLAST J032822$-$283205 & 52.09467 & $-$28.53271 & 0 & 0.07023 & 1 & AAO & 15.6 $\pm$ 2.6 & 0.43 & ... & ... & S?\\
  30 & BLAST J033111$-$275820 & 52.79799 & $-$27.97185 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  31 & BLAST J033414$-$274217 & 53.56036 & $-$27.706065 & 1 & 0.1027 & 1 & AAO & 26.8 $\pm$ 2.0 & 0.43 & ... & ... & ...\\
  32 & BLAST J033332$-$272900 & 53.38416 & $-$27.48815 & 1 & 0.14466 & 1 & AAO & 31.6 $\pm$ 2.0 & 0.49 & ... & ... & ...\\
  34 & BLAST J033149$-$274335 & 52.95715 & $-$27.724 & 1 & 0.62046 & 1 & AAO & ... & ... & ... & ... & ...\\
  35 & BLAST J033217$-$275905 & 53.071035 & $-$27.97958 & 1 & 1.991 & 0 & EAZY & ... & ... & ... & ... & C\\
  36 & BLAST J033317$-$274606 & 53.324045 & $-$27.768385 & 1 & 2.303 & 0 & EAZY & ... & ... & ... & ... & C\\
  37 & BLAST J032842$-$264107 & 52.17858 & $-$26.6829 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  38 & BLAST J033216$-$280350 & 53.066375 & $-$28.06329 & 1 & 0.51928 & 1 & AAO & ... & ... & ... & ... & E?\\
  39 & BLAST J033106$-$274508 & 52.77753 & $-$27.75455 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  40 & BLAST J032821$-$292636 & 52.08769 & $-$29.44216 & 0 & 0.0897 & 1 & AAO & ... & ... & ... & ... & S\\
  41 & BLAST J033430$-$271915 & 53.62789 & $-$27.320845 & 0 & 0.10332 & 1 & AAO & 21.7 $\pm$ 2.1 & 0.49 & ... & ... & ...\\
  42 & BLAST J033145$-$274635 & 52.939065 & $-$27.777815 & 1 & ... & ... & ... & ... & ... & ... & ... & C\\
  43 & BLAST J033308$-$274809 & 53.29047 & $-$27.800445 & 1 & 0.18081 & 1 & AAO & 33.4 $\pm$ 4.6 & 0.32 & ... & ... & S\\
  44 & BLAST J033131$-$273235 & 52.88022 & $-$27.544245 & 1 & ... & ... & ... & ... & ... & ... & Q? & C\\
  45 & BLAST J033150$-$281126 & 52.96289 & $-$28.18947 & 1 & 0.21316 & 1 & AAO & 7.3 $\pm$ 4.6 & 0.56 & ... & ... & S\\
  46 & BLAST J033110$-$265744 & 52.7943 & $-$26.96136 & 0 & ... & ... & ... & ... & ... & ... & ... & S\\
  47 & BLAST J033111$-$275605 & 52.79519 & $-$27.93269 & 1 & ... & ... & ... & ... & ... & ... & ... & C?/S?\\
  48 & BLAST J033054$-$275457 & 52.73177 & $-$27.9168 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  49 & BLAST J033032$-$273527 & 52.63694 & $-$27.595065 & 1 & 0.10671 & 1 & AAO & 20.4 $\pm$ 2.8 & 0.43 & ... & ... & S\\
  50 & BLAST J032904$-$284759 & 52.268575 & $-$28.797885 & 0 & 0.2892 & 1 & AAO & ... & ... & AGN (NED) & ... & IS?/S?\\
  51 & BLAST J033046$-$275515 & 52.69288 & $-$27.921775 & 1 & 0.52449 & 1 & AAO & ... & ... & ... & Q & C\\
  52 & BLAST J033214$-$281133 & 53.06131 & $-$28.19199 & 1 & 0.528 & 0 & RR & ... & ... & ... & ... & C\\
  53 & BLAST J033419$-$265319 & 53.5817 & $-$26.88803 & 0 & ... & ... & ... & ... & ... & ... & ... & S\\
  54 & BLAST J033151$-$274428 & 52.96448 & $-$27.74109 & 1 & 1.016 & 0 & EAZY & ... & ... & ... & ... & C\\
  55 & BLAST J033129$-$275557 & 52.87458 & $-$27.93354 & 1 & 0.678 & 1 & AAO & ... & ... & ... & ... & BC\\
  56 & BLAST J033034$-$274325 & 52.6438 & $-$27.72466 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  57 & BLAST J033432$-$275140 & 53.63655 & $-$27.86255 & 1 & ... & ... & ... & ... & ... & ... & ... & IS?\\
  58 & BLAST J033110$-$280011 & 52.79956 & $-$27.99783 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  60 & BLAST J033421$-$275033 & 53.59264 & $-$27.8454 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  61 & BLAST J033148$-$280424 & 52.952355 & $-$28.076205 & 1 & ... & ... & ... & ... & ...& ... & ... & ...\\
  62 & BLAST J033119$-$275822 & 52.83376 & $-$27.97194 & 1 & 0.898 & 0 & COMBO17 & ... & ... & ... & ... & BC\\
  63 & BLAST J033316$-$275045 & 53.318815 & $-$27.844285 & 1 & 0.0874 & 1 & AAO & 14.9 $\pm$ 3.1 & 0.51 & ... & ... & S\\
  64 & BLAST J033240$-$280310 & 53.16542 & $-$28.05305 & 1 & ... & ... & ... & ... & ... &... & ... & ...\\
  65 & BLAST J033018$-$275500 & 52.57593 & $-$27.91682 & 1 & 0.07946 & 1 & AAO & 9.9 $\pm$ 2.3 & 0.42 & ... & ... & S\\
  66 & BLAST J033205$-$274648 & 53.020375 & $-$27.779815 & 1 & 2.019 & 0 & EAZY & ... & ... & ... & Q? & C\\
  68 & BLAST J033146$-$275732 & 52.944085 & $-$27.9597 & 1 & 0.3645 & 1 & AAO & ... & ... & ... & ... & S\\
  69 & BLAST J033153$-$281036 & 52.97797 & $-$28.1766 & 1 & 0.21472 & 1 & AAO & 34.6 $\pm$ 3.9 & 0.40 & ... & ... & S\\
  70 & BLAST J033111$-$284835 & 52.79579 & $-$28.80925 & 0 & 0.10895 & 1 & AAO & 1.5 $\pm$ 2.5 & 1.60 & AGN & ... & S\\
  71 & BLAST J033140$-$272937 & 52.91928 & $-$27.493975 & 1 & 0.06728 & 1 & AAO & 5.5 $\pm$ 1.9 & 0.60 & AGN (broad H$\alpha$) & ... & S\\
  72 & BLAST J033120$-$273344 & 52.834745 & $-$27.56287 & 1 & 0.19504 & 1 & AAO & 15.1 $\pm$ 4.8 & 0.50 & ... & ... & S\\
  73 & BLAST J033158$-$273519 & 52.99226 & $-$27.58947 & 1 & 2.034 & 0 & EAZY & ... & ... & ... & Q & C\\
  75 & BLAST J033115$-$273905 & 52.810675 & $-$27.651895 & 1 & 0.31183 & 1 & AAO & 7.6 $\pm$ 4.3 & 0.44 & ... & ... & E\\
  76 & BLAST J033328$-$273949 & 53.37102 & $-$27.66589 & 1 & 0.808 & 0 & EAZY & ... & ... & ... & ... & ...\\
  77 & BLAST J033218$-$273138 & 53.07989 & $-$27.52747 & 1 & 0.22716 & 1 & AAO & 16.4 $\pm$ 3.8 & 0.41 & ... & ... & S?\\
  78 & BLAST J033401$-$274759 & 53.50673 & $-$27.79859 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  80 & BLAST J033156$-$284241 & 52.99144 & $-$28.70857 & 0 & ... & ... & ... & ... & ... & AGN (NED) & Q? & C\\
  83 & BLAST J033633$-$284223 & 54.14349 & $-$28.70855 & 0 & 0.19754 & 1 & AAO & 26.1 $\pm$ 3.9 & 0.41 & ... & ... & S\\
  84 & BLAST J033318$-$281436 & 53.329275 & $-$28.242505 & 1 & 0.10287 & 1 & AAO & 12.6 $\pm$ 2.7 & 0.48 & ... & ... & S\\
  85 & BLAST J033153$-$274950 & 52.97289 & $-$27.83057 & 1 & 0.8409 & 1 & AAO & ... & ... & ... & ... & C?\\
  86 & BLAST J033447$-$283013 & 53.700025 & $-$28.502715 & 0 & 0.04139 & 1 & AAO & 28.0 $\pm$ 2.1 & 0.47 & ... & ... & S\\
  87 & BLAST J032746$-$265801 & 51.94289 & $-$26.96452 & 0 & 0.043304 & 1 & NED\tablenotemark{a} & ... & ... & ... & ... & S?\\
  88 & BLAST J033636$-$284115 & 54.15564 & $-$28.6873 & 0 & 0.06828 & 1 & AAO & 36.3 $\pm$ 2.4 & 0.43 & ... & ... & S\\
  90 & BLAST J032818$-$274311 & 52.07546 & $-$27.719205 & 0 & 0.24845 & 1 & AAO & 4.8 $\pm$ 9.0 & 1.38 & AGN & ... & S?\\
  92 & BLAST J033241$-$280557 & 53.1742 & $-$28.09777 & 1 & 0.29663 & 1 & AAO & 25.5 $\pm$ 16.1 & 0.45 & ... & ... & S\\
  93 & BLAST J033408$-$273514 & 53.5334 & $-$27.59049 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  94 & BLAST J033351$-$274357 & 53.46998 & $-$27.72938 & 1 & 0.22496 & 1 & AAO & 14.7 $\pm$ 3.2 & ... & ... & ... & ...\\
  95 & BLAST J033343$-$270918 & 53.4297 & $-$27.15331 & 0 & 0.0685 & 1 & AAO & 4.0 $\pm$ 2.5 & 0.65 & AGN? & ... & S\\
  96 & BLAST J033336$-$272854 & 53.40486 & $-$27.48539 & 1 & 0.14489 & 1 & AAO & 14.9 $\pm$ 9.4 & 0.49 & ... & ... & S\\
  97 & BLAST J033317$-$280220 & 53.317655 & $-$28.03985 & 1 & 0.34897 & 1 & AAO & ... & ... & ... & ... & S?\\
  98 & BLAST J033214$-$273053 & 53.0595 & $-$27.51728 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  99 & BLAST J033247$-$270716 & 53.19616 & $-$27.11917 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  100 & BLAST J033203$-$281015 & 53.01636 & $-$28.17114 & 1 & 1.432 & 0 & RR & ... & ... & ... & Q & C\\
  101 & BLAST J033127$-$281009 & 52.86677 & $-$28.16924 & 1 & ... & ... & ... & ... & ... & ... & Q? & C\\
  102 & BLAST J033124$-$275207 & 52.85381 & $-$27.868845 & 1 & 1.182 & 0 & RR & ... & ... & AGN (NED) & Q & C\\
  103 & BLAST J032707$-$270516 & 51.78465 & $-$27.09038 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  106 & BLAST J032704$-$280713 & 51.76851 & $-$28.12049 & 0 & 0.089978 & 1 & NED\tablenotemark{a} & ... & ... & ... & ... & S\\
  109 & BLAST J033408$-$275415 & 53.53403 & $-$27.90217 & 1 & ... & ... & ... & ... & ... & ... & ... & S\\
  110 & BLAST J033217$-$275054 & 53.074425 & $-$27.849725 & 1 & 0.12275 & 1 & AAO & 7.9 $\pm$ 6.5 & 0.55 & ... & ... & S\\
  112 & BLAST J033241$-$273818 & 53.17499 & $-$27.63874 & 1 & 0.832 & 0 & COMBO17 & ... & ... & ... & ... & ...\\
  113 & BLAST J033347$-$273848 & 53.4544 & $-$27.64381 & 1 & ... & ... & ... & ... & ... & AGN (NED) & ... & ...\\
  115 & BLAST J033128$-$280508 & 52.86134 & $-$28.08199 & 1 & ... & ... & ... & ... & ... & ... & ... & S\\
  118 & BLAST J033238$-$273151 & 53.158495 & $-$27.53339 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  119 & BLAST J033606$-$272311 & 54.0313 & $-$27.38652 & 0 & ... & ... & ... & ... & ... & ... & Q & ...\\
  120 & BLAST J032703$-$282950 & 51.76878 & $-$28.49448 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  122 & BLAST J033025$-$275014 & 52.60716 & $-$27.83824 & 1 & 0.12152 & 1 & AAO & 35.4 $\pm$ 2.7 & 0.35 & ... & ... & S\\
  123 & BLAST J033112$-$265716 & 52.8017 & $-$26.95459 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  125 & BLAST J033229$-$273505 & 53.12247 & $-$27.58556 & 1 & 0.52 & 0 & EAZY & ... & ... & ... & ... & C\\
  126 & BLAST J033211$-$283251 & 53.05272 & $-$28.54705 & 0 & 0.69385 & 1 & AAO & ... & ... & ... & ... & S?\\
  127 & BLAST J033224$-$291707 & 53.10425 & $-$29.28513 & 0 & 0.132 & 0 & RR & ... & ... & ... & ... & IS\\
  128 & BLAST J033100$-$275310 & 52.75566 & $-$27.8887 & 1 & 0.959 & 0 & RR & ... & ... & ... & ... & RC\\
  129 & BLAST J033225$-$284148 & 53.11398 & $-$28.6995 & 0 & 0.17159 & 1 & AAO & 30.7 $\pm$ 3.7 & 0.47 & ... & ... & S\\
  130 & BLAST J033505$-$274027 & 53.76858 & $-$27.6737 & 0 & 0.472 & 0 & RR & ... & ... & ... & ... & C\\
  131 & BLAST J033200$-$273604 & 53.00352 & $-$27.59926 & 1 & 0.767 & 0 & EAZY & ... & ... & AGN (NED) & Q? & C\\
  132 & BLAST J033225$-$273818 & 53.104395 & $-$27.63964 & 1 & 0.772 & 0 & EAZY & ... & ... & ... & ... & RC\\
  134 & BLAST J032813$-$270453 & 52.05436 & $-$27.08062 & 0 & 0.037356 & 1 & NED\tablenotemark{b}& ... & ... & ... & ... & S\\
  135 & BLAST J033134$-$282344 & 52.89175 & $-$28.40077 & 0 & 0.27897 & 1 & AAO & 68.1 $\pm$ 4.6 & 0.38 & ... & ... & S\\
  136 & BLAST J033228$-$273547 & 53.118995 & $-$27.59364 & 1 & 0.41 & 0 & EAZY & ... & ... & AGN (NED) & Q? & E?\\
  137 & BLAST J032822$-$280809 & 52.08978 & $-$28.136615 & 0 & 0.21831 & 1 & AAO & 50.4 $\pm$ 3.7 & 0.44 & ... & ... & S\\
  138 & BLAST J033348$-$275015 & 53.45399 & $-$27.83728 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  139 & BLAST J033626$-$270939 & 54.10876 & $-$27.15997 & 0 & 0.24401 & 1 & AAO & 47.6 $\pm$ 5.2 & 0.66 & AGN? & ... & ...\\
  140 & BLAST J032644$-$285106 & 51.69027 & $-$28.84995 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  143 & BLAST J033148$-$280958 & 52.950265 & $-$28.169025 & 1 & 0.3809 & 1 & AAO & ... & ... & ... & ... & E?\\
  145 & BLAST J033211$-$275859 & 53.04655 & $-$27.98295 & 1 & 0.165 & 0 & EAZY & ... & ... & ... & ... & S\\
  146 & BLAST J033000$-$275347 & 52.50169 & $-$27.89651 & 1 & 0.143 & 0 & RR & ... & ... & ... & ... & S\\
  147 & BLAST J033110$-$274302 & 52.79279 & $-$27.71546 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  148 & BLAST J033104$-$275001 & 52.76799 & $-$27.83581 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  149 & BLAST J033612$-$281046 & 54.05851 & $-$28.18294 & 0 & 0.1967 & 1 & AAO & 14.1 $\pm$ 8.1 & 0.81 & AGN & ... & S?\\
  152 & BLAST J033648$-$271936 & 54.20443 & $-$27.3274 & 0 & 0.1458 & 1 & AAO & 4.2 $\pm$ 10.8 & 1.09 & AGN & ... & S?\\
  153 & BLAST J033116$-$263428 & 52.81561 & $-$26.57759 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  154 & BLAST J033541$-$285524 & 53.9221 & $-$28.92295 & 0 & 0.12255 & 1 & AAO & 20.5 $\pm$ 5.3 & 0.46 & ... & ... & S\\
  155 & BLAST J032929$-$284222 & 52.37317 & $-$28.705265 & 0 & 0.07029 & 1 & AAO & 23.8 $\pm$ 2.5 & 0.38 & ... & ... & S\\
  157 & BLAST J033609$-$280942 & 54.03839 & $-$28.16214 & 0 & 0.31589 & 1 & AAO & 21.0 $\pm$ 6.5 & 0.62 & AGN? & ... & S\\
  158 & BLAST J033307$-$281412 & 53.280815 & $-$28.2363 & 1 & 0.038 & 0 & RR & ... & ... & ... & ... & S\\
  160 & BLAST J032843$-$274414 & 52.18251 & $-$27.73569 & 0 & ... & ... & ... & ... & ... & ... & ... & S?\\
  162 & BLAST J033154$-$274406 & 52.979145 & $-$27.73628 & 1 & 0.7584 & 1 & AAO & ... & ... & ... & ... & BC?\\
  163 & BLAST J033114$-$273412 & 52.80916 & $-$27.570105 & 1 & 0.53355 & 1 & AAO & ... & ... & ... & ... & IS?\\
  165 & BLAST J033605$-$293357 & 54.02465 & $-$29.5702 & 0 & 0.45211 & 0 & RR & ... & ... & ... & ... & S\\
  166 & BLAST J033053$-$293431 & 52.72938 & $-$29.57429 & 0 & 0.200653 & 1 & AAO & ... & ... & ... & ... & E?\\
  167 & BLAST J033247$-$274221 & 53.199495 & $-$27.709135 & 1 & 0.98054 & 1 & AAO & ... & ... & AGN (NED) & Q & C\\
  168 & BLAST J033110$-$275303 & 52.79792 & $-$27.88302 & 1 & 0.2652 & 1 & AAO & ... & ... & ... & ... & S\\
  169 & BLAST J033235$-$280626 & 53.14828 & $-$28.10735 & 1 & 1.547 & 0 & RR & ... & ... & ... & ... & C\\
  170 & BLAST J033039$-$275805 & 52.66032 & $-$27.96378 & 1 & 0.337 & 0 & RR & ... & ... & ... & ... & ...\\
  173 & BLAST J033132$-$281257 & 52.88347 & $-$28.21739 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  174 & BLAST J033229$-$273948 & 53.12323 & $-$27.66337 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  175 & BLAST J033619$-$272415 & 54.08544 & $-$27.40627 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  178 & BLAST J033600$-$265102 & 54.00227 & $-$26.8485 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  179 & BLAST J033259$-$273536 & 53.24711 & $-$27.59284 & 1 & 0.892 & 0 & EAZY & ... & ... & ... & ... & ...\\
  180 & BLAST J033304$-$271943 & 53.27217 & $-$27.33042 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  183 & BLAST J033245$-$281104 & 53.18489 & $-$28.18372 & 1 & 0.30017 & 0 & RR & ... & ... & ... & ... & S\\
  184 & BLAST J033350$-$273520 & 53.459 & $-$27.58877 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  185 & BLAST J033424$-$274514 & 53.60793 & $-$27.75361 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  188 & BLAST J033111$-$275546 & 52.795145 & $-$27.93146 & 1 & 0.28145 & 1 & AAO & 40.7 $\pm$ 4.8 & 0.39 & ... & ... & S\\
  196 & BLAST J033211$-$280514 & 53.05099 & $-$28.087925 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  197 & BLAST J033335$-$273244 & 53.39648 & $-$27.54589 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  198 & BLAST J033215$-$273930 & 53.06753 & $-$27.65851 & 1 & 1.32358 & 1 & AAO & ... & ... & Quasar & Q & C\\
  200 & BLAST J033440$-$275630 & 53.67054 & $-$27.94207 & 1 & 0.127 & 0 & RR & ... & ... & ... & ... & S?\\
  202 & BLAST J032742$-$281911 & 51.9274 & $-$28.3152 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  203 & BLAST J033529$-$281053 & 53.875965 & $-$28.18574 & 0 & ... & ... & ... & ... & ... & AGN (NED) & Q? & C\\
  204 & BLAST J033336$-$274359 & 53.401885 & $-$27.731985 & 1 & 1.461 & 0 & EAZY & ... & ... & AGN (NED) & Q & C\\
  205 & BLAST J032713$-$285101 & 51.80349 & $-$28.85086 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  207 & BLAST J033353$-$275555 & 53.47468 & $-$27.930105 & 1 & 1.93998 & 1 & AAO & ... & ... & Quasar & Q & C\\
  208 & BLAST J033015$-$273940 & 52.56557 & $-$27.66277 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  210 & BLAST J033335$-$274827 & 53.39681 & $-$27.805595 & 1 & 1.165 & 0 & COMBO17 & ... & ... & ... & ... & ...\\
  212 & BLAST J033127$-$281027 & 52.86584 & $-$28.17471 & 1 & 0.986 & 0 & RR & ... & ... & ... & ... & S?\\
  213 & BLAST J033402$-$273916 & 53.51502 & $-$27.656585 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  218 & BLAST J033141$-$275530 & 52.924145 & $-$27.927055 & 1 & 1.111 & 0 & EAZY & ... & ... & ... & ... & ...\\
  219 & BLAST J033150$-$270007 & 52.95915 & $-$27.00111 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  220 & BLAST J033440$-$274905 & 53.6662 & $-$27.81678 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  221 & BLAST J033211$-$273729 & 53.048555 & $-$27.62394 & 1 & 1.56472 & 1 & AAO & ... & ... & Quasar & Q & C\\
  222 & BLAST J032753$-$284023 & 51.9713 & $-$28.67426 & 0 & 1.128 & 0 & RR & ... & ... & ... & ... & RC?\\
  223 & BLAST J033423$-$274409 & 53.59818 & $-$27.74068 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  225 & BLAST J033123$-$275233 & 52.84398 & $-$27.88026 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  226 & BLAST J033723$-$274021 & 54.34546 & $-$27.67242 & 0 & 1.80174 & 1 & AAO & ... & ... & Quasar & Q & C\\
  231 & BLAST J033409$-$275213 & 53.541355 & $-$27.870135 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  232 & BLAST J033213$-$272619 & 53.05288 & $-$27.43903 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  235 & BLAST J033302$-$275635 & 53.26098 & $-$27.94549 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  236 & BLAST J033336$-$275328 & 53.39511 & $-$27.88722 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  238 & BLAST J032813$-$285930 & 52.06044 & $-$28.98913 & 0 & 0.439 & 0 & RR & ... & ... & ... & ... & ...\\
  239 & BLAST J033120$-$274933 & 52.83408 & $-$27.82483 & 1 & 0.842 & 0 & COMBO17 & ... & ... & ... & ... & BC?\\
  240 & BLAST J033306$-$274415 & 53.27565 & $-$27.73757 & 1 & 0.879 & 0 & EAZY & ... & ... & ... & ... & ...\\
  245 & BLAST J032752$-$290904 & 51.96693 & $-$29.1531 & 0 & 0.337 & 0 & RR & ... & ... & ... & ... & E\\
  246 & BLAST J033053$-$275704 & 52.72465 & $-$27.95224 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  248 & BLAST J033346$-$271431 & 53.44989 & $-$27.24417 & 0 & ... & ... & ... & ... & ... & ... & ... & S?\\
  250 & BLAST J033138$-$274122 & 52.91475 & $-$27.68874 & 1 & 2.212 & 0 & EAZY & ... & ... & ... & Q & C\\
  252 & BLAST J033545$-$290948 & 53.9439 & $-$29.16091 & 0 & 0.28233 & 0 & RR & ... & ... & ... & ... & ...\\
  253 & BLAST J032726$-$291936 & 51.86079 & $-$29.32844 & 0 & ... & ... & ... & ... & ... & ... & Q & C\\
  254 & BLAST J033141$-$273107 & 52.91843 & $-$27.51704 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  255 & BLAST J033122$-$275130 & 52.840975 & $-$27.856485 & 1 & 1.337 & 0 & COMBO17 & ... & ... & ... & Q & C\\
  257 & BLAST J032550$-$284919 & 51.46241 & $-$28.82178 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  259 & BLAST J033105$-$280634 & 52.77208 & $-$28.10434 & 1 & 0.16701 & 1 & AAO & 37.5 $\pm$ 3.8 & 0.54 & ... & ... & S\\
  261 & BLAST J033306$-$272831 & 53.27457 & $-$27.47684 & 1 & ... & ... & ... & ... & ... & ... & Q? & C\\
  262 & BLAST J033242$-$275511 & 53.179985 & $-$27.920665 & 1 & ... & ... & ... & ... & ... & ... & Q & C\\
  264 & BLAST J033306$-$271435 & 53.27784 & $-$27.24149 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  265 & BLAST J033127$-$274430 & 52.86584 & $-$27.74164 & 1 & 0.216 & 1 & NED\tablenotemark{c} & ... & ... & ... & ... & C?\\
  266 & BLAST J033342$-$275117 & 53.43335 & $-$27.85256 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  270 & BLAST J033251$-$273417 & 53.21302 & $-$27.56991 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  274 & BLAST J033053$-$275513 & 52.71999 & $-$27.91641 & 1 & 0.89505 & 1 & AAO & ... & ... & ... & ... & E\\
  275 & BLAST J033149$-$280936 & 52.95832 & $-$28.16156 & 1 & 1.455 & 0 & RR & ... & ... & ... & Q & C\\
  277 & BLAST J033254$-$273308 & 53.2304 & $-$27.55273 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  280 & BLAST J033351$-$273306 & 53.46829 & $-$27.55235 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  288 & BLAST J033507$-$275242 & 53.78062 & $-$27.88157 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  289 & BLAST J033102$-$273948 & 52.75508 & $-$27.66077 & 1 & 0.24165 & 0 & RR & ... & ... & ... & ... & BC?\\
  294 & BLAST J033324$-$273432 & 53.354965 & $-$27.57337 & 1 & 0.504 & 0 & COMBO17 & ... & ... & ... & ... & ...\\
  302 & BLAST J033552$-$275511 & 53.97283 & $-$27.91971 & 0 & 1.884 & 0 & RR & ... & ... & ... & ... & ...\\
  303 & BLAST J033121$-$275803 & 52.84267 & $-$27.965485 & 1 & 0.52975 & 1 & AAO & ... & ... & ... & ... & E\\
  304 & BLAST J033231$-$280437 & 53.1321 & $-$28.07667 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  307 & BLAST J033210$-$270531 & 53.04573 & $-$27.09132 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  309 & BLAST J033113$-$273016 & 52.80434 & $-$27.50111 & 1 & ... & ... & ... & ... & ... & ... & Q & ...\\
  311 & BLAST J033017$-$283020 & 52.57364 & $-$28.50466 & 0 & 2.565 & 0 & RR & ... & ... & ... & ... & C?\\
  318 & BLAST J033210$-$280711 & 53.04041 & $-$28.12135 & 1 & 0.9805 & 1 & AAO & ... & ... & ... & ... & ...\\
  319 & BLAST J033036$-$273717 & 52.64954 & $-$27.62388 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  320 & BLAST J032656$-$291615 & 51.74249 & $-$29.27044 & 0 & ... & ... & ... & ... & ... & ... & Q & C\\
  322 & BLAST J033321$-$280333 & 53.34598 & $-$28.05703 & 1 & 1.1365 & 0 & EAZY & ... & ... & ... & ... & ...\\
  323 & BLAST J033557$-$283540 & 53.98524 & $-$28.59187 & 0 & 0.4388 & 0 & RR & ... & ... & ... & ... & IS?\\
  329 & BLAST J033332$-$281348 & 53.39012 & $-$28.23444 & 1 & 1.37631 & 1 & AAO & ... & ... & Quasar & Q & C\\
  332 & BLAST J033038$-$274738 & 52.66361 & $-$27.79376 & 1 & ... & ... & ... & ... & ... & ... & Q & C\\
  333 & BLAST J033649$-$275932 & 54.20814 & $-$27.99234 & 0 & 0.698 & 0 & RR & ... & ... & ... & ... & ...\\
  335 & BLAST J033611$-$290528 & 54.05066 & $-$29.08868 & 0 & 0.42561 & 0 & RR & ... & ... & ... & ... & S\\
  339 & BLAST J033018$-$285124 & 52.57649 & $-$28.85588 & 0 & 0.47231 & 0 & RR & ... & ... & ... & ... & S\\
  341 & BLAST J033445$-$275038 & 53.69046 & $-$27.84443 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  342 & BLAST J032745$-$292408 & 51.9383 & $-$29.39774 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  343 & BLAST J033430$-$273704 & 53.62629 & $-$27.61929 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  344 & BLAST J033239$-$280553 & 53.16118 & $-$28.09707 & 1 & ... & ... & ... & ... & ... & ... & ... & ...\\
  346 & BLAST J032702$-$281055 & 51.7626 & $-$28.18012 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  355 & BLAST J033117$-$272006 & 52.8241 & $-$27.33796 & 0 & 0.1064 & 1 & AAO & 15.1 $\pm$ 5.0 & 0.37 & ... & ... & ...\\
  359 & BLAST J033545$-$272937 & 53.94254 & $-$27.49272 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
  360 & BLAST J032735$-$285902 & 51.89937 & $-$28.98942 & 0 & 0.432 & 0 & RR & ... & ... & ... & Q & C\\
  368 & BLAST J032957$-$290321 & 52.48499 & $-$29.05382 & 0 & 0.07037 & 1 & AAO & ... & ... & ... & ... & S\\
  369 & BLAST J033359$-$293715 & 53.49599 & $-$29.62169 & 0 & ... & ... & ... & ... & ... & ... & ... & S\\
  376 & BLAST J033031$-$264922 & 52.63121 & $-$26.82185 & 0 & ... & ... & ... & ... & ... & ... & ... & ...\\
\enddata
\tablecomments{Reading from the left, the columns are: the BLAST
identification number; the full IAU name of the BLAST source; the
position of the counterpart (the arithmetic mean between the two
sets of coordinates if both the radio and 24\,$\mu$m counterparts
are present); flag indicating whether the source is located within
BGS-Deep; the redshift; flag indicating whether the redshift is
spectroscopic or photometric; the provenance of the redshift (see
Section \ref{subsec:redshifts} for details); the H$\alpha$
rest-frame Equivalent Width (EW$_{\rm rf}$) from AAOmega spectra,
in \AA, with uncertainty; the ratio of the flux in the [NII] 658.3
line to the flux in the H$\alpha$ line, from AAOmega spectra;
column assessing the presence of an AGN in the host galaxy, based
on line ratios ([NII]/H$\alpha >$0.6,
\citealt{Kauffmann2003,Miller2003}), or of a quasar, based solely
on the broadness of the lines (we also indicate with ``NED''
objects flagged as AGN in NED); column assessing whether the
objects is a quasar (Q), based solely on optical and mid-IR (IRAC)
colors (see Section \ref{sec:AGN} for details); morphological
classification: S=spiral, IS = interacting system, E = elliptical,
C = compact, RC = red compact, BC = blue compact (see Section
\ref{sec:morph} for details).}
\tablenotetext{a}{\citet{Colless2003}}
\tablenotetext{b}{\citet{Ratcliffe1998}}
\tablenotetext{c}{\citet{Ravikumar2007}}
\end{deluxetable}

\renewcommand{\thefootnote}{\arabic{footnote}}

\begin{deluxetable}{rlllccccccc}
\tablenum{B2} \tabletypesize{\scriptsize}\rotate \tablewidth{0pt}
\tablecolumns{11} \setlength{\tabcolsep}{0.05in}
\tablecaption{Primary counterparts to $\geq5\sigma$ BLAST sources:
UV and FIR properties\label{tab:catalog2}} \tablehead{
  \colhead{ID} &
  \colhead{GALEX name} &
  \colhead{$\alpha_{\rm GALEX}$} &
  \colhead{$\delta_{\rm GALEX}$} &
  \colhead{FUV} &
  \colhead{NUV} &
  \colhead{E$(B-V)$} &
  \colhead{SFR$_{\rm FUV}$} &
  \colhead{SFR$_{\rm NUV}$} &
  \colhead{$L_{\rm FIR}$} &
  \colhead{$M_{\star}$} \\}
\startdata
1&GALEX J032920.6$-$280800&52.336213&$-$28.133591&17.23 $\pm$ 0.12&16.795 $\pm$0.067&0.0071&2.01 $\pm$ 0.22&3.25 $\pm$ 0.2&4.94$_{-0.16}^{+0.17}$&...\\
2&GALEX J032956.4$-$284633&52.485265&$-$28.775954&17.78 $\pm$ 0.12&17.051 $\pm$0.067&0.01456&1.22 $\pm$ 0.14&2.59 $\pm$ 0.16&2.85$_{-0.10}^{+0.06}$&...\\
3&GALEX J032740.9$-$282320&51.920727&$-$28.389056&19.09 $\pm$ 0.12&18.637 $\pm$0.067&0.00862&0.94 $\pm$ 0.1&1.55 $\pm$ 0.1&10.5$_{-0.4}^{+0.2}$&...\\
4&GALEX J033235.0$-$275532&53.14599&$-$27.925756&20.49 $\pm$ 0.12&20.176 $\pm$ 0.068&0.00864&0.1 $\pm$ 0.01&0.14 $\pm$ 0.01&0.55$_{-0.04}^{+0.10}$&...\\
5&GALEX J033131.3$-$272846&52.880468&$-$27.479551&19.23 $\pm$ 0.12&18.716 $\pm$0.067&0.00995&1.01 $\pm$ 0.11&1.76 $\pm$ 0.11&2.64$_{-0.11}^{+0.44}$&...\\
6&GALEX J033229.8$-$274423&53.124378&$-$27.73994&19.97 $\pm$ 0.12&19.435 $\pm$ 0.067&0.0092&0.66 $\pm$ 0.07&1.17 $\pm$ 0.07&3.21$_{-0.31}^{+0.37}$&...\\
7&GALEX J033249.8$-$273433&53.207886&$-$27.575957&22.08 $\pm$ 0.13&21.065 $\pm$0.068&0.00827&1.16 $\pm$ 0.14&2.89 $\pm$ 0.18&27.4$_{-3.3}^{+4.9}$&12.791 $\pm$2.442\\
8&GALEX J033549.0$-$274919&53.95423&$-$27.822048&21.95 $\pm$ 0.13&20.976 $\pm$ 0.073&0.01343&0.56 $\pm$ 0.07&1.43 $\pm$ 0.1&63.2$_{-4.4}^{+1.2}$&...\\
9&GALEX J032916.5$-$273921&52.318753&$-$27.655832&17.01 $\pm$ 0.12&16.65 $\pm$ 0.067&0.01112&0.38 $\pm$ 0.04&0.58 $\pm$ 0.04&0.30$_{-0.01}^{+0.02}$&...\\
10&...&...&...&...&...&...&...&...&3.02$_{-0.28}^{+0.27}$&...\\
11&GALEX J033424.5$-$274530&53.602409&$-$27.758395&19.44 $\pm$ 0.12&19.018 $\pm$0.067&0.00853&2.94 $\pm$ 0.33&4.61 $\pm$ 0.29&5.71$_{-0.42}^{+1.29}$&...\\
12&GALEX J032907.6$-$284117&52.281953&$-$28.688087&20.41 $\pm$ 0.12&19.625 $\pm$0.067&0.01167&0.35 $\pm$ 0.04&0.78 $\pm$ 0.05&6.62$_{-0.32}^{+0.40}$&4.253 $\pm$0.837\\
13&GALEX J032949.4$-$285057&52.455946&$-$28.849296&20.45 $\pm$ 0.12&19.843 $\pm$0.068&0.0121&0.44 $\pm$ 0.05&0.83 $\pm$ 0.05&8.11$_{-0.81}^{+0.22}$&1.228 $\pm$ 0.315\\
15&GALEX J033341.7$-$280736&53.423854&$-$28.126769&21.42 $\pm$ 0.12&20.352 $\pm$0.068&0.00853&4.47 $\pm$ 0.5&10.97 $\pm$ 0.69&36.2$_{-8.2}^{+8.3}$&19.742 $\pm$3.56\\
16&GALEX J033059.4$-$281000&52.74774&$-$28.166835&18.64 $\pm$ 0.12&18.225 $\pm$0.067&0.00926&2.34 $\pm$ 0.26&3.73 $\pm$ 0.23&4.72$_{-0.46}^{+0.31}$&1.718 $\pm$0.35\\
17&GALEX J033249.5$-$275839&53.206398&$-$27.977736&...&23.738 $\pm$ 0.125&0.00806&...&9.67 $\pm$ 1.11&404$_{-127}^{+190}$&8.151 $\pm$ 1.516\\
18&...&...&...&...&...&...&...&...&...&...\\
19&GALEX J033417.6$-$273931&53.57366&$-$27.658699&21.42 $\pm$ 0.12&20.682 $\pm$0.068&0.00846&0.66 $\pm$ 0.07&1.37 $\pm$ 0.09&10.2$_{-0.9}^{+1.8}$&...\\
20&GALEX J033341.2$-$273808&53.421869&$-$27.635593&22.98 $\pm$ 0.13&22.176 $\pm$0.072&0.00802&0.07 $\pm$ 0.01&0.17 $\pm$ 0.01&7.00$_{-0.84}^{+0.47}$&...\\
21&GALEX J033151.5$-$281227&52.964884&$-$28.207763&21.05 $\pm$ 0.12&20.562 $\pm$0.068&0.00938&1.47 $\pm$ 0.16&2.37 $\pm$ 0.15&12.4$_{-2.5}^{+1.5}$&10.541 $\pm$2.014\\
22&...&...&...&...&...&...&...&...&498$_{-148}^{+582}$&3.896 $\pm$ 1.228\\
23&...&...&...&...&...&...&...&...&142$_{-64}^{+68}$&5.825 $\pm$ 1.132\\
24&...&...&...&...&...&...&...&...&...&...\\
26&GALEX J033245.9$-$275745&53.191281&$-$27.962535&19.88 $\pm$ 0.12&19.477 $\pm$0.067&0.00806&1.34 $\pm$ 0.15&2.09 $\pm$ 0.13&3.00$_{-0.89}^{+0.25}$&3.08 $\pm$0.536\\
27&GALEX J032957.0$-$281840&52.48763&$-$28.311293&18.52 $\pm$ 0.12&17.865 $\pm$0.067&0.00898&1.53 $\pm$ 0.17&3.05 $\pm$ 0.19&2.18$_{-0.24}^{+0.32}$&1.238 $\pm$0.246\\
28&GALEX J033318.1$-$280908&53.3254&$-$28.152402&25.7 $\pm$ 0.33&25.746 $\pm$ 0.246&0.00841&...&...&...&...\\
29&...&...&...&...&...&...&...&...&6.06$_{-0.49}^{+0.39}$&...\\
30&...&...&...&...&...&...&...&...&...&...\\
31&GALEX J033414.4$-$274221&53.560362&$-$27.706052&21.78 $\pm$ 0.12&20.954 $\pm$0.068&0.00844&0.23 $\pm$ 0.03&0.53 $\pm$ 0.03&3.33$_{-0.58}^{+0.65}$&...\\
32&GALEX J033332.1$-$272917&53.383843&$-$27.488205&21.15 $\pm$ 0.12&20.51 $\pm$0.068&0.0083&0.83 $\pm$ 0.09&1.57 $\pm$ 0.1&5.22$_{-0.93}^{+1.29}$&...\\
34&GALEX J033149.6$-$274325&52.956886&$-$27.723754&...&22.887 $\pm$ 0.083&0.00904&...&3.48 $\pm$ 0.27&46.3$_{-10.4}^{+46.1}$&15.243 $\pm$ 2.493\\
35&...&...&...&...&...&...&...&...&1229$_{-436}^{+599}$&4.604 $\pm$ 0.784\\
36&...&...&...&...&...&...&...&...&1344$_{-670}^{+365}$&12.073 $\pm$ 2.149\\
37&...&...&...&...&...&...&...&...&...&...\\
38&GALEX J033215.7$-$280348&53.065624&$-$28.063464&...&23.01 $\pm$ 0.1&0.00764&...&2.11 $\pm$ 0.19&59.2$_{-29.8}^{+8.1}$&21.382 $\pm$ 3.922\\
39&...&...&...&...&...&...&...&...&...&...\\
40&GALEX J032821.0$-$292631&52.087587&$-$29.442053&19.67 $\pm$ 0.12&19.146 $\pm$0.067&0.00854&0.78 $\pm$ 0.09&1.37 $\pm$ 0.08&4.34$_{-0.31}^{+0.92}$&...\\
41&GALEX J033430.6$-$271914&53.627691&$-$27.320708&22.18 $\pm$ 0.13&20.743 $\pm$0.069&0.01122&0.16 $\pm$ 0.02&0.66 $\pm$ 0.04&14.6$_{-1.1}^{+1.2}$&...\\
42&...&...&...&...&...&...&...&...&...&...\\
43&GALEX J033309.7$-$274800&53.290632&$-$27.800154&22.38 $\pm$ 0.12&21.741 $\pm$0.07&0.00814&0.43 $\pm$ 0.05&0.79 $\pm$ 0.05&7.78$_{-3.28}^{+0.73}$&...\\
44&GALEX J033131.2$-$273236&52.879954&$-$27.543585&...&23.862 $\pm$ 0.105&0.00871&...&...&...&...\\
45&GALEX J033150.9$-$281120&52.96221&$-$28.18901&21.02 $\pm$ 0.12&20.68 $\pm$ 0.068&0.00938&2.17 $\pm$ 0.24&2.97 $\pm$ 0.19&8.89$_{-1.89}^{+2.67}$&11.915 $\pm$ 1.891\\
46&GALEX J033110.5$-$265740&52.79395&$-$26.961304&18.9 $\pm$ 0.12&18.524 $\pm$ 0.067&0.00774&...&...&...&...\\
47&GALEX J033110.8$-$275552&52.795045&$-$27.931179&22.53 $\pm$ 0.12&21.851 $\pm$0.07&0.0086&...&...&...&...\\
48&GALEX J033055.6$-$275501&52.732045&$-$27.917032&...&21.0 $\pm$ 0.068&0.0090&...&...&...&...\\
49&GALEX J033032.8$-$273539&52.636808&$-$27.594438&21.19 $\pm$ 0.12&20.536 $\pm$0.069&0.00936&0.43 $\pm$ 0.05&0.84 $\pm$ 0.05&4.63$_{-0.77}^{+0.57}$&4.769 $\pm$0.916\\
50&...&...&...&...&...&...&...&...&70.1$_{-6.3}^{+7.3}$&34.049 $\pm$ 6.752\\
51&GALEX J033046.2$-$275518&52.692639&$-$27.921688&25.13 $\pm$ 0.32&23.015 $\pm$0.105&0.0090&0.49 $\pm$ 0.15&2.17 $\pm$ 0.21&212$_{-41}^{+12}$&... $\pm$...\\
52&...&...&...&...&...&...&...&...&86.6$_{-29.6}^{+13.3}$&6.812 $\pm$ 1.202\\
53&GALEX J033419.6$-$265318&53.581519&$-$26.888353&19.08 $\pm$ 0.12&18.701 $\pm$0.067&0.00995&...&...&...&...\\
54&...&...&...&...&...&...&...&...&195$_{-114}^{+71}$&2.177 $\pm$ 0.349\\
55&GALEX J033130.0$-$275602&52.87525&$-$27.933952&24.46 $\pm$ 0.19&22.243 $\pm$0.078&0.00828&137.04 $\pm$ 24.31&288.87 $\pm$ 20.78&106$_{-27}^{+52}$&20.026 $\pm$ 3.013\\
56&GALEX J033034.4$-$274328&52.643648&$-$27.72453&...&24.576 $\pm$ 0.194&0.00846&...&...&...&...\\
57&GALEX J033432.9$-$275148&53.637466&$-$27.863358&23.54 $\pm$ 0.14&22.283 $\pm$0.076&0.00905&...&...&...&...\\
58&...&...&...&...&...&...&...&...&...&...\\
60&GALEX J033422.1$-$275042&53.592338&$-$27.845121&...&22.939 $\pm$ 0.094&0.00871&...&...&...&...\\
61&...&...&...&...&...&...&...&...&...&...\\
62&GALEX J033120.1$-$275819&52.833759&$-$27.971939&...&24.442 $\pm$ 0.504&0.0080&...&1.14 $\pm$ 0.53&176$_{-56}^{+67}$&...\\
63&GALEX J033316.4$-$275039&53.318678&$-$27.844186&21.93 $\pm$ 0.12&21.247 $\pm$0.069&0.00738&0.14 $\pm$ 0.02&0.29 $\pm$ 0.02&1.76$_{-0.55}^{+0.25}$&3.845 $\pm$0.65\\
64&...&...&...&...&...&...&...&...&...&...\\
65&GALEX J033018.2$-$275500&52.575918&$-$27.916683&18.88 $\pm$ 0.12&18.508 $\pm$0.067&0.00827&1.96 $\pm$ 0.22&2.99 $\pm$ 0.18&2.40$_{-0.56}^{+0.26}$&1.911 $\pm$0.381\\
66&...&...&...&...&...&...&...&...&835$_{-432}^{+256}$&15.543 $\pm$ 2.356\\
68&GALEX J033146.6$-$275734&52.944236&$-$27.959632&24.44 $\pm$ 0.19&22.748 $\pm$0.099&0.00818&0.31 $\pm$ 0.05&1.31 $\pm$ 0.12&46.9$_{-12.2}^{+7.4}$&11.692 $\pm$1.66\\
69&GALEX J033154.6$-$281035&52.977711&$-$28.176491&22.74 $\pm$ 0.23&21.844 $\pm$0.12&0.00909&0.45 $\pm$ 0.1&1.03 $\pm$ 0.11&5.40$_{-1.83}^{+4.82}$&4.392 $\pm$ 0.85\\
70&GALEX J033110.9$-$284832&52.795552&$-$28.80897&19.06 $\pm$ 0.12&18.7 $\pm$ 0.067&0.01024&3.21 $\pm$ 0.36&4.79 $\pm$ 0.3&6.51$_{-1.44}^{+0.13}$&10.717 $\pm$ 2.23\\
71&GALEX J033140.6$-$272938&52.919358&$-$27.494078&21.62 $\pm$ 0.12&20.574 $\pm$0.068&0.00888&0.11 $\pm$ 0.01&0.32 $\pm$ 0.02&1.22$_{-0.22}^{+0.39}$&...\\
72&GALEX J033120.3$-$273346&52.834738&$-$27.562779&21.31 $\pm$ 0.12&20.713 $\pm$0.069&0.00973&1.37 $\pm$ 0.16&2.41 $\pm$ 0.15&5.50$_{-1.44}^{+2.60}$&8.098 $\pm$1.493\\
73&...&...&...&...&...&...&...&...&497$_{-204}^{+573}$&11.63 $\pm$ 1.93\\
75&GALEX J033114.5$-$273906&52.810475&$-$27.651857&22.46 $\pm$ 0.12&21.119 $\pm$0.07&0.00914&1.32 $\pm$ 0.15&4.31 $\pm$ 0.28&10.1$_{-3.0}^{+7.2}$&38.27 $\pm$7.201\\
76&...&...&...&...&...&...&...&...&66.5$_{-24.3}^{+59.3}$&8.598 $\pm$ 1.161\\
77&GALEX J033219.1$-$273138&53.079817&$-$27.527321&21.62 $\pm$ 0.12&21.032 $\pm$0.068&0.00952&1.44 $\pm$ 0.16&2.45 $\pm$ 0.15&6.11$_{-3.01}^{+2.90}$&12.134 $\pm$2.735\\
78&GALEX J033401.5$-$274754&53.506405&$-$27.798424&...&23.327 $\pm$ 0.504&0.00754&...&...&...&...\\
80&...&...&...&...&...&...&...&...&...&...\\
83&GALEX J033634.3$-$284230&54.143208&$-$28.708474&21.53 $\pm$ 0.12&20.353 $\pm$0.07&0.01355&1.18 $\pm$ 0.13&3.55 $\pm$ 0.23&28.2$_{-5.7}^{+0.6}$&10.255 $\pm$2.071\\
84&GALEX J033318.9$-$281434&53.329027&$-$28.242794&21.3 $\pm$ 0.12&20.741 $\pm$0.069&0.00852&0.36 $\pm$ 0.04&0.64 $\pm$ 0.04&3.82$_{-1.06}^{+0.23}$&6.028 $\pm$ 1.128\\
85&GALEX J033153.4$-$274950&52.972841&$-$27.830587&...&23.772 $\pm$ 0.102&0.00798&...&2.17 $\pm$ 0.2&105$_{-58}^{+31}$&...\\
86&GALEX J033447.9$-$283009&53.699655&$-$28.502527&19.8 $\pm$ 0.12&19.295 $\pm$0.068&0.00847&0.23 $\pm$ 0.03&0.39 $\pm$ 0.02&0.98$_{-0.08}^{+0.20}$&0.815 $\pm$0.129\\
87&GALEX J032746.7$-$265745&51.944804&$-$26.962548&19.37 $\pm$ 0.12&19.027 $\pm$0.067&0.01328&...&...&1.16$_{-0.25}^{+0.03}$&...\\
88&GALEX J033637.3$-$284112&54.155408&$-$28.686825&19.89 $\pm$ 0.12&19.342 $\pm$0.068&0.01355&0.59 $\pm$ 0.07&1.06 $\pm$ 0.07&3.79$_{-0.19}^{+0.52}$&...\\
90&GALEX J032818.0$-$274307&52.07511&$-$27.718748&22.99 $\pm$ 0.16&21.647 $\pm$0.073&0.01206&0.51 $\pm$ 0.07&1.7 $\pm$ 0.12&60.0$_{-6.9}^{+5.4}$&...\\
92&GALEX J033241.8$-$280550&53.17437&$-$28.097491&23.45 $\pm$ 0.14&22.624 $\pm$0.079&0.00717&0.47 $\pm$ 0.06&0.96 $\pm$ 0.07&6.51$_{-1.36}^{+8.38}$&3.142 $\pm$0.674\\
93&...&...&...&...&...&...&...&...&...&...\\
94&GALEX J033352.8$-$274347&53.470297&$-$27.729779&22.21 $\pm$ 0.12&21.255 $\pm$0.069&0.0071&0.8 $\pm$ 0.09&1.92 $\pm$ 0.12&4.89$_{-1.38}^{+4.45}$&...\\
95&GALEX J033343.0$-$270910&53.429287&$-$27.153012&20.0 $\pm$ 0.12&19.456 $\pm$0.067&0.01134&0.53 $\pm$ 0.06&0.95 $\pm$ 0.06&3.33$_{-0.23}^{+0.47}$&...\\
96&GALEX J033337.1$-$272906&53.404714&$-$27.485016&21.35 $\pm$ 0.12&20.749 $\pm$0.068&0.00896&0.69 $\pm$ 0.08&1.27 $\pm$ 0.08&4.40$_{-1.04}^{+1.42}$&...\\
97&GALEX J033316.2$-$280223&53.317712&$-$28.039773&23.1 $\pm$ 0.13&22.024 $\pm$0.072&0.00675&0.93 $\pm$ 0.11&2.32 $\pm$ 0.15&6.97$_{-2.85}^{+5.74}$&...\\
98&GALEX J033214.3$-$273102&53.059692&$-$27.517126&22.98 $\pm$ 0.15&22.574 $\pm$0.091&0.00924&...&...&...&...\\
99&GALEX J033247.0$-$270708&53.195852&$-$27.11912&19.86 $\pm$ 0.12&19.29 $\pm$ 0.067&0.00891&...&...&...&...\\
100&GALEX J033203.8$-$281015&53.016063&$-$28.17096&...&23.483 $\pm$ 0.094&0.00843&...&25.3 $\pm$ 2.19&337$_{-94}^{+262}$&31.822 $\pm$14.775\\
101&...&...&...&...&...&...&...&...&...&...\\
102&GALEX J033125.1$-$275211&52.85488&$-$27.869679&23.83 $\pm$ 0.13&22.265 $\pm$0.073&0.00772&48.93 $\pm$ 6.04&32.23 $\pm$ 2.16&378$_{-197}^{+50}$&19.499 $\pm$ 2.896\\
103&GALEX J032708.3$-$270524&51.784617&$-$27.090199&20.55 $\pm$ 0.12&19.824 $\pm$0.068&0.01335&...&...&...&...\\
106&GALEX J032704.4$-$280713&51.768423&$-$28.120328&23.8 $\pm$ 0.19&22.645 $\pm$0.099&0.00944&...&...&2.15$_{-0.70}^{+0.45}$&...\\
109&GALEX J033408.0$-$275407&53.533691&$-$27.902007&21.4 $\pm$ 0.12&20.924 $\pm$0.068&0.00744&...&...&...&...\\
110&GALEX J033217.7$-$275058&53.07384&$-$27.84969&23.95 $\pm$ 0.17&23.043 $\pm$0.097&0.00776&0.04 $\pm$ 0.01&0.11 $\pm$ 0.01&1.78$_{-0.66}^{+0.94}$&2.402 $\pm$0.384\\
112&...&...&...&...&...&...&...&...&106$_{-53}^{+79}$&0.402 $\pm$ 0.183\\
113&GALEX J033349.0$-$273843&53.454251&$-$27.645331&...&22.678 $\pm$ 0.088&0.00802&...&...&...&...\\
115&...&...&...&...&...&...&...&...&...&...\\
118&...&...&...&...&...&...&...&...&...&...\\
119&...&...&...&...&...&...&...&...&...&...\\
120&...&...&...&...&...&...&...&...&...&...\\
122&GALEX J033025.7$-$275017&52.607255&$-$27.838082&20.98 $\pm$ 0.12&20.351 $\pm$0.067&0.00826&0.68 $\pm$ 0.08&1.28 $\pm$ 0.08&3.60$_{-0.95}^{+0.97}$&3.238 $\pm$0.628\\
123&...&...&...&...&...&...&...&...&...&...\\
125&...&...&...&...&...&...&...&...&30.3$_{-12.7}^{+14.5}$&1.672 $\pm$ 0.598\\
126&GALEX J033212.5$-$283248&53.052314&$-$28.546836&23.26 $\pm$ 0.18&22.781 $\pm$0.1&0.0082&10.69 $\pm$ 1.82&4.83 $\pm$ 0.45&53.0$_{-29.6}^{+25.0}$&10.32 $\pm$3.849\\
127&GALEX J033225.7$-$291709&53.107192&$-$29.285858&19.14 $\pm$ 0.12&18.734 $\pm$0.067&0.00979&4.43 $\pm$ 0.49&6.8 $\pm$ 0.42&7.06$_{-1.46}^{+1.07}$&8.745 $\pm$1.719\\
128&...&...&...&...&...&...&...&...&58.5$_{-56.2}^{+120.5}$&48.841 $\pm$ 9.912\\
129&GALEX J033227.3$-$284157&53.113772&$-$28.699345&22.89 $\pm$ 0.14&21.648 $\pm$0.072&0.00999&0.24 $\pm$ 0.03&0.79 $\pm$ 0.05&8.86$_{-1.67}^{+1.87}$&4.049 $\pm$0.806\\
130&...&...&...&...&...&...&...&...&20.6$_{-3.0}^{+20.3}$&5.854 $\pm$ 1.023\\
131&...&...&...&...&...&...&...&...&28.0$_{-19.5}^{+71.3}$&9.677 $\pm$ 1.357\\
132&...&...&...&...&...&...&...&...&84.0$_{-52.5}^{+33.1}$&3.939 $\pm$ 0.763\\
134&GALEX J032813.0$-$270449&52.054388&$-$27.080549&18.37 $\pm$ 0.12&18.001 $\pm$0.067&0.01253&...&...&0.86$_{-0.11}^{+0.10}$&...\\
135&GALEX J033133.9$-$282403&52.891282&$-$28.400861&23.29 $\pm$ 0.14&22.015 $\pm$0.07&0.0087&0.48 $\pm$ 0.06&1.5 $\pm$ 0.1&24.3$_{-6.3}^{+5.6}$&6.369 $\pm$ 1.671\\
136&GALEX J033228.5$-$273536&53.11883&$-$27.593592&25.92 $\pm$ 0.3&23.828 $\pm$0.121&0.0097&0.89 $\pm$ 0.24&1.82 $\pm$ 0.2&15.4$_{-2.9}^{+11.2}$&37.782 $\pm$12.281\\
137&GALEX J032821.5$-$280811&52.089837&$-$28.136439&20.49 $\pm$ 0.12&19.866 $\pm$0.068&0.00842&3.69 $\pm$ 0.41&6.55 $\pm$ 0.41&22.4$_{-4.5}^{+2.9}$&...\\
138&GALEX J033348.9$-$275014&53.453949&$-$27.837456&...&25.064 $\pm$ 0.252&0.00622&...&...&...&...\\
139&...&...&...&...&...&...&...&...&59.3$_{-4.2}^{+7.7}$&...\\
140&...&...&...&...&...&...&...&...&...&...\\
143&GALEX J033147.9$-$281007&52.949911&$-$28.168868&24.71 $\pm$ 0.24&21.189 $\pm$0.07&0.00939&0.2 $\pm$ 0.04&4.75 $\pm$ 0.31&41.1$_{-13.5}^{+12.0}$&16.095 $\pm$3.185\\
145&GALEX J033211.1$-$275858&53.046532&$-$27.982875&20.08 $\pm$ 0.12&19.678 $\pm$0.067&0.00852&7.45 $\pm$ 0.83&10.53 $\pm$ 0.65&2.80$_{-0.76}^{+1.92}$&11.444 $\pm$1.915\\
146&GALEX J033000.4$-$275346&52.501809&$-$27.896302&21.02 $\pm$ 0.12&20.379 $\pm$0.068&0.00844&0.91 $\pm$ 0.1&1.74 $\pm$ 0.11&4.90$_{-0.79}^{+1.64}$&13.495 $\pm$2.621\\
147&...&...&...&...&...&...&...&...&...&...\\
148&...&...&...&...&...&...&...&...&...&...\\
149&...&...&...&...&...&...&...&...&10.3$_{-1.1}^{+3.8}$&6.664 $\pm$ 1.246\\
152&GALEX J033649.0$-$271938&54.204385&$-$27.327469&22.28 $\pm$ 0.13&21.756 $\pm$0.078&0.01227&0.31 $\pm$ 0.04&0.52 $\pm$ 0.04&11.8$_{-2.9}^{+0.8}$&...\\
153&...&...&...&...&...&...&...&...&...&...\\
154&GALEX J033541.2$-$285521&53.921886&$-$28.922714&20.12 $\pm$ 0.12&19.681 $\pm$0.068&0.00957&1.53 $\pm$ 0.17&2.44 $\pm$ 0.15&4.65$_{-1.50}^{+0.33}$&2.386 $\pm$0.537\\
155&GALEX J032929.4$-$284218&52.372851&$-$28.705028&18.09 $\pm$ 0.12&17.747 $\pm$0.067&0.01159&3.26 $\pm$ 0.36&4.83 $\pm$ 0.3&3.30$_{-0.45}^{+0.47}$&1.821 $\pm$ 0.392\\
157&GALEX J033609.1$-$280944&54.037984&$-$28.162246&23.24 $\pm$ 0.19&21.793 $\pm$0.094&0.01055&0.67 $\pm$ 0.12&2.4 $\pm$ 0.21&51.6$_{-10.8}^{+6.4}$&18.643 $\pm$3.62\\
158&GALEX J033307.3$-$281409&53.280691&$-$28.235987&19.82 $\pm$ 0.12&19.343 $\pm$0.067&0.00824&0.19 $\pm$ 0.02&0.32 $\pm$ 0.02&0.30$_{-0.07}^{+0.09}$&0.389 $\pm$0.081\\
160&GALEX J032843.6$-$274409&52.182047&$-$27.735859&22.57 $\pm$ 0.13&21.426 $\pm$0.07&0.00847&...&...&...&...\\
162&...&...&...&...&...&...&...&...&37.7$_{-39.8}^{+68.2}$&3.452 $\pm$ 0.616\\
163&GALEX J033114.1$-$273411&52.809126&$-$27.569857&23.38 $\pm$ 0.13&21.643 $\pm$0.073&0.00979&2.63 $\pm$ 0.33&7.99 $\pm$ 0.54&29.7$_{-11.2}^{+20.2}$&8.753 $\pm$1.525\\
165&GALEX J033605.9$-$293413&54.024817&$-$29.570388&22.86 $\pm$ 0.16&21.547 $\pm$0.102&0.01119&0.78 $\pm$ 0.12&2.51 $\pm$ 0.23&20.2$_{-3.8}^{+20.4}$&14.919 $\pm$2.152\\
166&GALEX J033055.0$-$293426&52.729487&$-$29.574&23.39 $\pm$ 0.15&22.279 $\pm$ 0.075&0.01019&0.39 $\pm$ 0.06&1.07 $\pm$ 0.07&20.5$_{-1.9}^{+3.3}$&11.484 $\pm$ 2.099\\
167&GALEX J033247.9$-$274232&53.199576&$-$27.709084&...&23.291 $\pm$ 0.093&0.00866&...&6.65 $\pm$ 0.57&76.6$_{-60.1}^{+86.0}$&...\\
168&GALEX J033111.4$-$275257&52.797751&$-$27.882512&21.24 $\pm$ 0.12&20.616 $\pm$0.068&0.00836&220.07 $\pm$ 24.58&60.6 $\pm$ 3.79&18.5$_{-9.1}^{+3.6}$&5.826 $\pm$1.729\\
169&...&...&...&...&...&...&...&...&190$_{-89}^{+243}$&58.348 $\pm$ 8.475\\
170&GALEX J033038.4$-$275748&52.660132&$-$27.963382&25.29 $\pm$ 0.24&23.346 $\pm$0.09&0.00808&0.12 $\pm$ 0.03&0.64 $\pm$ 0.05&14.0$_{-9.3}^{+3.5}$&4.535 $\pm$0.814\\
173&GALEX J033131.7$-$281304&52.882415&$-$28.21781&...&23.887 $\pm$ 0.145&0.00964&...&...&...&...\\
174&...&...&...&...&...&...&...&...&...&...\\
175&GALEX J033620.4$-$272422&54.085237&$-$27.406153&22.2 $\pm$ 0.14&21.557 $\pm$0.075&0.01406&...&...&...&...\\
178&...&...&...&...&...&...&...&...&...&...\\
179&...&...&...&...&...&...&...&...&74.0$_{-53.2}^{+37.9}$&18.559 $\pm$ 2.851\\
180&GALEX J033305.2$-$271948&53.271911&$-$27.330179&23.24 $\pm$ 0.13&21.85 $\pm$0.07&0.00741&...&...&...&...\\
183&GALEX J033244.3$-$281100&53.184679&$-$28.183461&21.47 $\pm$ 0.12&20.878 $\pm$0.068&0.00699&2.7 $\pm$ 0.3&4.5 $\pm$ 0.28&9.29$_{-6.47}^{+3.40}$&9.438 $\pm$ 1.682\\
184&...&...&...&...&...&...&...&...&...&...\\
185&GALEX J033425.7$-$274515&53.60709&$-$27.754291&24.57 $\pm$ 0.36&23.602 $\pm$0.164&0.00853&...&...&...&...\\
188&GALEX J033110.8$-$275552&52.795045&$-$27.931179&22.53 $\pm$ 0.12&21.851 $\pm$0.07&0.0086&0.99 $\pm$ 0.11&1.77 $\pm$ 0.11&13.5$_{-2.8}^{+7.1}$&3.276 $\pm$0.627\\
196&...&...&...&...&...&...&...&...&...&...\\
197&GALEX J033335.1$-$273244&53.39624&$-$27.5457&24.86 $\pm$ 0.23&22.901 $\pm$ 0.12&0.00817&...&...&...&...\\
198&GALEX J033216.3$-$273930&53.067966&$-$27.658439&23.93 $\pm$ 0.12&21.822 $\pm$0.067&0.00956&62.19 $\pm$ 6.92&79.73 $\pm$ 4.93&83.3$_{-54.9}^{+267.0}$&...\\
200&GALEX J033440.8$-$275630&53.670371&$-$27.941711&21.85 $\pm$ 0.12&21.294 $\pm$0.068&0.0084&0.33 $\pm$ 0.04&0.59 $\pm$ 0.04&5.12$_{-1.66}^{+1.11}$&...\\
202&...&...&...&...&...&...&...&...&...&...\\
203&...&...&...&...&...&...&...&...&...&...\\
204&...&...&...&...&...&...&...&...&195$_{-83}^{+253}$&19.701 $\pm$ 2.747\\
205&...&...&...&...&...&...&...&...&...&...\\
207&GALEX J033353.7$-$275544&53.473739&$-$27.929006&22.4 $\pm$ 0.12&22.126 $\pm$0.071&0.00648&1120.62 $\pm$ 127.35&424.35 $\pm$ 27.59&749$_{-341}^{+398}$&...\\
208&GALEX J033015.8$-$273949&52.566056&$-$27.663656&25.13 $\pm$ 0.51&24.129 $\pm$0.146&0.0081&...&...&...&...\\
210&GALEX J033335.2$-$274815&53.396965&$-$27.8043&24.46 $\pm$ 0.16&22.928 $\pm$0.126&0.00673&25.97 $\pm$ 3.86&16.4 $\pm$ 1.9&85.0$_{-58.6}^{+97.7}$&10.078 $\pm$ 1.671\\
212&GALEX J033127.9$-$281028&52.866437&$-$28.174512&...&23.496 $\pm$ 0.093&0.00923&...&5.62 $\pm$ 0.48&248$_{-81}^{+97}$&32.754 $\pm$ 6.222\\
213&GALEX J033403.8$-$273926&53.515887&$-$27.657481&...&23.696 $\pm$ 0.114&0.00826&...&...&...&...\\
218&...&...&...&...&...&...&...&...&168$_{-123}^{+83}$&4.173 $\pm$ 0.755\\
219&...&...&...&...&...&...&...&...&...&...\\
220&...&...&...&...&...&...&...&...&...&...\\
221&GALEX J033211.6$-$273726&53.04849&$-$27.623971&...&21.167 $\pm$ 0.068&0.00958&...&341.74 $\pm$ 21.35&222$_{-140}^{+228}$&...\\
222&...&...&...&...&...&...&...&...&549$_{-186}^{+122}$&...\\
223&...&...&...&...&...&...&...&...&...&...\\
225&GALEX J033122.5$-$275248&52.843749&$-$27.880162&23.78 $\pm$ 0.16&20.06 $\pm$0.067&0.00813&...&...&...&...\\
226&GALEX J033722.8$-$274020&54.345093&$-$27.672332&...&21.275 $\pm$ 0.071&0.01087&...&661.27 $\pm$ 43.19&536$_{-176}^{+315}$&...\\
231&...&...&...&...&...&...&...&...&...&...\\
232&GALEX J033212.3$-$272616&53.051583&$-$27.437917&...&23.925 $\pm$ 0.106&0.00866&...&...&...&...\\
235&...&...&...&...&...&...&...&...&...&...\\
236&...&...&...&...&...&...&...&...&...&...\\
238&GALEX J032814.4$-$285920&52.060386&$-$28.989039&...&23.721 $\pm$ 0.231&0.00724&...&0.78 $\pm$ 0.16&54.7$_{-12.7}^{+4.0}$&...\\
239&GALEX J033120.0$-$274931&52.833483&$-$27.825427&...&23.816 $\pm$ 0.136&0.00778&...&2.8 $\pm$ 0.35&74.2$_{-51.0}^{+30.6}$&12.658 $\pm$ 1.65\\
240&...&...&...&...&...&...&...&...&149$_{-101}^{+29}$&7.556 $\pm$ 1.381\\
245&GALEX J032752.0$-$290911&51.96666&$-$29.153239&23.63 $\pm$ 0.17&23.416 $\pm$0.148&0.00888&0.54 $\pm$ 0.08&0.61 $\pm$ 0.08&17.7$_{-8.5}^{+4.8}$&...\\
246&...&...&...&...&...&...&...&...&...&...\\
248&GALEX J033347.8$-$271439&53.449416&$-$27.24419&21.01 $\pm$ 0.12&20.521 $\pm$0.068&0.00896&...&...&...&...\\
250&...&...&...&...&...&...&...&...&726$_{-546}^{+371}$&4.35 $\pm$ 3.472\\
252&GALEX J033546.3$-$290940&53.943079&$-$29.161188&23.14 $\pm$ 0.16&22.404 $\pm$0.088&0.00962&0.75 $\pm$ 0.11&1.38 $\pm$ 0.11&8.00$_{-4.32}^{+5.49}$&2.664 $\pm$0.52\\
253&...&...&...&...&...&...&...&...&...&...\\
254&...&...&...&...&...&...&...&...&...&...\\
255&GALEX J033121.8$-$275123&52.840984&$-$27.85649&...&23.72 $\pm$ 0.164&0.00778&...&5.19 $\pm$ 0.79&414$_{-145}^{+272}$&...\\
257&...&...&...&...&...&...&...&...&...&...\\
259&GALEX J033105.2$-$280614&52.771873&$-$28.103937&23.7 $\pm$ 0.14&22.53 $\pm$0.076&0.00833&0.11 $\pm$ 0.01&0.33 $\pm$ 0.02&5.01$_{-3.72}^{+0.72}$&3.666 $\pm$0.697\\
261&GALEX J033305.8$-$272836&53.274333&$-$27.476814&...&24.034 $\pm$ 0.109&0.0066&...&...&...&...\\
262&...&...&...&...&...&...&...&...&...&...\\
264&...&...&...&...&...&...&...&...&...&...\\
265&GALEX J033127.8$-$274429&52.865944&$-$27.741601&23.01 $\pm$ 0.13&22.982 $\pm$0.084&0.00734&...&...&1.40$_{-1.29}^{+1.78}$&...\\
266&...&...&...&...&...&...&...&...&...&...\\
270&...&...&...&...&...&...&...&...&...&...\\
274&...&...&...&...&...&...&...&...&85.6$_{-76.3}^{+77.9}$&79.278 $\pm$ 15.63\\
275&...&...&...&...&...&...&...&...&603$_{-250}^{+192}$&42.26 $\pm$ 14.891\\
277&...&...&...&...&...&...&...&...&...&...\\
280&GALEX J033352.3$-$273313&53.468291&$-$27.553668&...&23.359 $\pm$ 0.101&0.00898&...&...&...&...\\
288&...&...&...&...&...&...&...&...&...&...\\
289&GALEX J033101.4$-$273934&52.756057&$-$27.659615&...&23.94 $\pm$ 0.138&0.00861&...&0.22 $\pm$ 0.03&2.15$_{-1.57}^{+2.15}$&0.034 $\pm$ 0.011\\
294&GALEX J033325.1$-$273421&53.35491&$-$27.572659&22.46 $\pm$ 0.12&21.921 $\pm$0.07&0.00693&4.91 $\pm$ 0.56&5.37 $\pm$ 0.35&4.78$_{-5.10}^{+20.84}$&0.105 $\pm$0.038\\
302&...&...&...&...&...&...&...&...&278$_{-124}^{+758}$&23.653 $\pm$ 3.354\\
303&GALEX J033122.2$-$275755&52.842805&$-$27.965377&24.3 $\pm$ 0.16&22.897 $\pm$0.089&0.00851&1.09 $\pm$ 0.16&2.45 $\pm$ 0.2&39.3$_{-14.5}^{+27.1}$&...\\
304&...&...&...&...&...&...&...&...&...&...\\
307&...&...&...&...&...&...&...&...&...&...\\
309&...&...&...&...&...&...&...&...&...&...\\
311&...&...&...&...&...&...&...&...&853$_{-31}^{+115}$&50.648 $\pm$ 8.308\\
318&GALEX J033209.5$-$280716&53.039879&$-$28.121257&...&24.553 $\pm$ 0.174&0.0078&...&2.07 $\pm$ 0.33&29.7$_{-32.4}^{+10.6}$&6.636 $\pm$ 2.516\\
319&...&...&...&...&...&...&...&...&...&...\\
320&...&...&...&...&...&...&...&...&...&...\\
322&...&...&...&...&...&...&...&...&17.4$_{-59.8}^{+149.1}$&2.625 $\pm$ 0.397\\
323&GALEX J033556.4$-$283531&53.98499&$-$28.591981&...&24.087 $\pm$ 0.147&0.01151&...&0.22 $\pm$ 0.03&39.3$_{-7.4}^{+15.8}$&17.128 $\pm$ 2.448\\
329&GALEX J033333.6$-$281403&53.390188&$-$28.234378&25.3 $\pm$ 0.31&23.153 $\pm$0.12&0.00909&19.92 $\pm$ 5.7&28.16 $\pm$ 3.12&179$_{-103}^{+94}$&44.785 $\pm$ 14.422\\
332&...&...&...&...&...&...&...&...&...&...\\
333&...&...&...&...&...&...&...&...&29.2$_{-3.6}^{+3.6}$&10.517 $\pm$ 1.675\\
335&GALEX J033612.1$-$290520&54.05074&$-$29.089025&23.03 $\pm$ 0.17&22.304 $\pm$0.09&0.01016&0.69 $\pm$ 0.11&1.29 $\pm$ 0.11&44.7$_{-7.9}^{+16.9}$&29.11 $\pm$4.433\\
339&GALEX J033018.2$-$285120&52.576305&$-$28.855675&24.8 $\pm$ 0.37&22.842 $\pm$0.107&0.00979&0.18 $\pm$ 0.06&1.0 $\pm$ 0.1&48.5$_{-8.1}^{+25.9}$&6.416 $\pm$1.152\\
341&...&...&...&...&...&...&...&...&...&...\\
342&GALEX J032745.1$-$292350&51.93792&$-$29.397395&...&22.528 $\pm$ 0.143&0.00822&...&...&...&...\\
343&...&...&...&...&...&...&...&...&...&...\\
344&...&...&...&...&...&...&...&...&...&...\\
346&...&...&...&...&...&...&...&...&...&...\\
355&GALEX J033117.7$-$272016&52.824134&$-$27.337986&19.84 $\pm$ 0.12&19.571 $\pm$0.068&0.00994&1.49 $\pm$ 0.17&2.04 $\pm$ 0.13&1.76$_{-0.54}^{+0.71}$&...\\
359&...&...&...&...&...&...&...&...&...&...\\
360&GALEX J032735.8$-$285921&51.899171&$-$28.989387&23.39 $\pm$ 0.16&23.418 $\pm$0.125&0.00902&1.25 $\pm$ 0.18&1.01 $\pm$ 0.12&7.57$_{-3.03}^{+3.33}$&...\\
368&GALEX J032956.2$-$290313&52.484512&$-$29.053836&21.28 $\pm$ 0.12&20.769 $\pm$0.069&0.00904&0.44 $\pm$ 0.05&0.75 $\pm$ 0.05&0.37$_{-0.19}^{+0.10}$&0.25 $\pm$ 0.048\\
369&...&...&...&...&...&...&...&...&...&...\\
376&...&...&...&...&...&...&...&...&...&...\\
\enddata
\tablecomments{Reading from the left, the columns are: the BLAST
identification number; the full IAU name of the {\sl GALEX}
counterpart to the BLAST source; the position of the {\sl GALEX}
counterpart; the flux in the FUV filter, in magnitudes, with
uncertainty; the flux in the NUV filter, in magnitudes, with
uncertainty; Galactic extinction correction as from
\citet{Schlegel1998}, in magnitudes; star-formation rate as
estimated from the FUV flux (see Equation~\ref{eq:SFR_NUV}), in
M$_{\sun}$\,yr$^{-1}$, with uncertainty (note that we listed
SFR$_{\rm FUV}$ for all FUV sources, even if only those with $z<
0.36$ are to be considered reliable, see Section
\ref{subsec:SFR_UV}); star-formation rate as estimated from the
NUV flux (see Equation~\ref{eq:SFR_NUV}), in
M$_{\sun}$\,yr$^{-1}$, with uncertainty (note that we listed
SFR$_{\rm NUV}$ for all NUV sources, even if only those with $z<
0.91$ are to be considered reliable, see Section
\ref{subsec:SFR_UV}); rest-frame bolometric FIR luminosity of the
BLAST ID, in $10^{10}$\,L$_{\sun}$, with upper and lower
uncertainties (note that we quote the mode, and 68\% c.l. of the
distribution obtained, see Section \ref{subsec:FIR_lum} for
details); stellar mass of the BLAST ID, in $10^{10}$\,M$_{\sun}$
(see Section \ref{sec:masses} for details), with uncertainty.}
\end{deluxetable}
